Exact Solution of a Phase Separation Model with Conserved Order Parameter Dynamics

Pairwise particle-exchange model on a linear lattice is solved exactly by a new rate-equation method. Lattice sites are occupied by particles A and B which can exchange irreversibly provided the local energy in reduced. Thus, the model corresponds to a zero-temperature Kawasaki-type phase separation process. Due to local order-parameter conservation, the dynamics reaches a frozen state at large times, the structure of which depends on the initial conditions.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0 EPSF-1.2
%%Creator: MATLAB, The MathWorks, Inc
%%Title: MATLAB graph
%%CreationDate: 09/28/92  21:13:16
%%Pages: 001
%%BoundingBox: 080 407 532 756
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale}
bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [4]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 20 savefont
/sfont 14 savefont

%line width, line cap, and joint spec
.5 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox: 080 407 532 756
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 407 532 756 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M
4 L
LF
 73.09  71.33 M () rsh
 78.09 126.66  84.83 126.66 M 1 L
750.27 126.66 757.00 126.66 M 1 L
 73.09 120.66 M () rsh
 78.09 176.00  84.83 176.00 M 1 L
750.27 176.00 757.00 176.00 M 1 L
 73.09 170.00 M (0.2) rsh
 78.09 225.33  84.83 225.33 M 1 L
750.27 225.33 757.00 225.33 M 1 L
 73.09 219.33 M () rsh
 78.09 274.67  84.83 274.67 M 1 L
750.27 274.67 757.00 274.67 M 1 L
 73.09 268.67 M (0.4) rsh
 78.09 324.00  84.83 324.00 M 1 L
750.27 324.00 757.00 324.00 M 1 L
 73.09 318.00 M () rsh
 78.09 373.33  84.83 373.33 M 1 L
750.27 373.33 757.00 373.33 M 1 L
 73.09 367.33 M (0.6) rsh
 78.09 422.67  84.83 422.67 M 1 L
750.27 422.67 757.00 422.67 M 1 L
 73.09 416.67 M () rsh
 78.09 472.00  84.83 472.00 M 1 L
750.27 472.00 757.00 472.00 M 1 L
 73.09 466.00 M (0.8) rsh
 78.09 521.34  84.83 521.34 M 1 L
750.27 521.34 757.00 521.34 M 1 L
 73.09 515.34 M () rsh
 73.09 564.67 M (1.0) rsh
 78.09  55.33 M (0) csh
162.96  77.33 162.96  82.53 M 1 L
162.96 565.47 162.96 570.67 M 1 L
162.96  55.33 M () csh
247.82  77.33 247.82  82.53 M 1 L
247.82 565.47 247.82 570.67 M 1 L
247.82  55.33 M (1) csh
332.68  77.33 332.68  82.53 M 1 L
332.68 565.47 332.68 570.67 M 1 L
332.68  55.33 M () csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
417.55  55.33 M (2) csh
502.41  77.33 502.41  82.53 M 1 L
502.41 565.47 502.41 570.67 M 1 L
502.41  55.33 M () csh
587.27  77.33 587.27  82.53 M 1 L
587.27 565.47 587.27 570.67 M 1 L
587.27  55.33 M (3) csh
672.14  77.33 672.14  82.53 M 1 L
672.14 565.47 672.14 570.67 M 1 L
672.14  55.33 M () csh
757.00  55.33 M (4) csh
 78.09 570.67  81.49 551.88  84.88 534.84  88.28 519.36  91.67 505.25
 95.07 492.36  98.46 480.58 101.86 469.77 105.25 459.85 108.64 450.72
112.04 442.30 115.43 434.52 118.83 427.33 122.22 420.67 125.62 414.48
129.01 408.73 132.41 403.38 135.80 398.39 139.20 393.74 142.59 389.38
145.98 385.31 149.38 381.49 152.77 377.90 156.17 374.53 159.56 371.36
162.96 368.38 166.35 365.57 169.75 362.91 173.14 360.41 176.54 358.04
179.93 355.79 183.32 353.66 186.72 351.65 190.11 349.73 193.51 347.92
196.90 346.19 200.30 344.54 203.69 342.98 207.09 341.49 210.48 340.06
213.87 338.70 217.27 337.41 220.66 336.17 224.06 334.98 227.45 333.85
230.85 332.76 234.24 331.72 237.64 330.73 241.03 329.77 244.43 328.85
247.82 327.97 251.21 327.12 254.61 326.31 258.00 325.53 261.40 324.77
264.79 324.05 268.19 323.35 271.58 322.68 274.98 322.03 278.37 321.41
281.77 320.80 285.16 320.22 288.55 319.66 291.95 319.12 295.34 318.60
298.74 318.09 302.13 317.60 305.53 317.13 308.92 316.67 312.32 316.23
315.71 315.80 319.11 315.38 322.50 314.98 325.89 314.59 329.29 314.22
332.68 313.85 336.08 313.50 339.47 313.15 342.87 312.82 346.26 312.49
349.66 312.18 353.05 311.88 356.45 311.58 359.84 311.29 363.23 311.01
366.63 310.74 370.02 310.48 373.42 310.22 376.81 309.97 380.21 309.73
383.60 309.50 387.00 309.27 390.39 309.04 393.79 308.83 397.18 308.62
400.57 308.41 403.97 308.21 407.36 308.02 410.76 307.83 414.15 307.64
M 99 L
414.15 307.64 417.55 307.46 420.94 307.29 424.34 307.12 427.73 306.95
431.12 306.79 434.52 306.63 437.91 306.47 441.31 306.32 444.70 306.18
448.10 306.04 451.49 305.90 454.89 305.76 458.28 305.63 461.68 305.50
465.07 305.37 468.46 305.25 471.86 305.13 475.25 305.01 478.65 304.90
482.04 304.79 485.44 304.68 488.83 304.57 492.23 304.47 495.62 304.36
499.02 304.27 502.41 304.17 505.80 304.07 509.20 303.98 512.59 303.89
515.99 303.80 519.38 303.72 522.78 303.63 526.17 303.55 529.57 303.47
532.96 303.39 536.36 303.32 539.75 303.24 543.14 303.17 546.54 303.10
549.93 303.03 553.33 302.96 556.72 302.89 560.12 302.82 563.51 302.76
566.91 302.70 570.30 302.64 573.70 302.58 577.09 302.52 580.48 302.46
583.88 302.40 587.27 302.35 590.67 302.30 594.06 302.24 597.46 302.19
600.85 302.14 604.25 302.09 607.64 302.05 611.04 302.00 614.43 301.95
617.82 301.91 621.22 301.86 624.61 301.82 628.01 301.78 631.40 301.74
634.80 301.70 638.19 301.66 641.59 301.62 644.98 301.58 648.37 301.54
651.77 301.51 655.16 301.47 658.56 301.44 661.95 301.40 665.35 301.37
668.74 301.34 672.14 301.31 675.53 301.27 678.93 301.24 682.32 301.21
685.71 301.18 689.11 301.16 692.50 301.13 695.90 301.10 699.29 301.07
702.69 301.05 706.08 301.02 709.48 301.00 712.87 300.97 716.27 300.95
719.66 300.92 723.05 300.90 726.45 300.88 729.84 300.86 733.24 300.83
736.63 300.81 740.03 300.79 743.42 300.77 746.82 300.75 750.21 300.73
M 99 L
750.21 300.73 753.61 300.71 757.00 300.69 M 2 L
417.55  14.00 M (t) csh
 14.00 324.00 M (I\(t\)/I\(0\)) r90sh
 78.09 570.67  81.49 565.86  84.88 561.27  88.28 556.91  91.67 552.75
 95.07 548.78  98.46 544.99 101.86 541.37 105.25 537.90 108.64 534.59
112.04 531.42 115.43 528.38 118.83 525.47 122.22 522.68 125.62 520.00
129.01 517.43 132.41 514.96 135.80 512.59 139.20 510.31 142.59 508.11
145.98 506.00 149.38 503.96 152.77 502.01 156.17 500.12 159.56 498.30
162.96 496.54 166.35 494.85 169.75 493.21 173.14 491.64 176.54 490.11
179.93 488.64 183.32 487.22 186.72 485.84 190.11 484.51 193.51 483.22
196.90 481.97 200.30 480.77 203.69 479.60 207.09 478.46 210.48 477.37
213.87 476.30 217.27 475.27 220.66 474.27 224.06 473.30 227.45 472.36
230.85 471.45 234.24 470.56 237.64 469.70 241.03 468.87 244.43 468.06
247.82 467.27 251.21 466.50 254.61 465.76 258.00 465.03 261.40 464.33
264.79 463.65 268.19 462.98 271.58 462.33 274.98 461.70 278.37 461.09
281.77 460.49 285.16 459.91 288.55 459.35 291.95 458.80 295.34 458.26
298.74 457.74 302.13 457.23 305.53 456.74 308.92 456.25 312.32 455.78
315.71 455.32 319.11 454.88 322.50 454.44 325.89 454.01 329.29 453.60
332.68 453.20 336.08 452.80 339.47 452.42 342.87 452.04 346.26 451.68
349.66 451.32 353.05 450.97 356.45 450.63 359.84 450.30 363.23 449.97
366.63 449.66 370.02 449.35 373.42 449.05 376.81 448.75 380.21 448.47
383.60 448.18 387.00 447.91 390.39 447.64 393.79 447.38 397.18 447.13
400.57 446.88 403.97 446.63 407.36 446.39 410.76 446.16 414.15 445.93
M 99 L
414.15 445.93 417.55 445.71 420.94 445.49 424.34 445.28 427.73 445.07
431.12 444.87 434.52 444.67 437.91 444.48 441.31 444.29 444.70 444.10
448.10 443.92 451.49 443.74 454.89 443.57 458.28 443.40 461.68 443.23
465.07 443.07 468.46 442.91 471.86 442.76 475.25 442.60 478.65 442.45
482.04 442.31 485.44 442.17 488.83 442.03 492.23 441.89 495.62 441.76
499.02 441.63 502.41 441.50 505.80 441.38 509.20 441.25 512.59 441.13
515.99 441.02 519.38 440.90 522.78 440.79 526.17 440.68 529.57 440.57
532.96 440.47 536.36 440.37 539.75 440.27 543.14 440.17 546.54 440.07
549.93 439.98 553.33 439.88 556.72 439.79 560.12 439.70 563.51 439.62
566.91 439.53 570.30 439.45 573.70 439.37 577.09 439.29 580.48 439.21
583.88 439.13 587.27 439.06 590.67 438.99 594.06 438.92 597.46 438.84
600.85 438.78 604.25 438.71 607.64 438.64 611.04 438.58 614.43 438.51
617.82 438.45 621.22 438.39 624.61 438.33 628.01 438.27 631.40 438.22
634.80 438.16 638.19 438.11 641.59 438.05 644.98 438.00 648.37 437.95
651.77 437.90 655.16 437.85 658.56 437.80 661.95 437.75 665.35 437.71
668.74 437.66 672.14 437.62 675.53 437.57 678.93 437.53 682.32 437.49
685.71 437.45 689.11 437.41 692.50 437.37 695.90 437.33 699.29 437.29
702.69 437.26 706.08 437.22 709.48 437.19 712.87 437.15 716.27 437.12
719.66 437.08 723.05 437.05 726.45 437.02 729.84 436.99 733.24 436.96
736.63 436.93 740.03 436.90 743.42 436.87 746.82 436.84 750.21 436.81
M 99 L
750.21 436.81 753.61 436.78 757.00 436.76 M 2 L
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
